Three-Year Wilkinson Microwave Anisotropy Probe (WMAP) Observations: Temperature Analysis

We present new full-sky temperature maps in five frequency bands from 23 to 94 GHz, based on the first three years of the WMAP sky survey. The new maps, which are consistent with the first-year maps and more sensitive, incorporate improvements in data processing made possible by the additional years of data and by a more complete analysis of the polarization signal. These include refinements in the gain calibration and beam response models. We employ two forms of multi-frequency analysis to separate astrophysical foreground signals from the CMB, each of which improves on our first-year analyses. First, we form an improved 'Internal Linear Combination' map, based solely on WMAP data, by adding a bias correction step and by quantifying residual uncertainties in the resulting map. Second, we fit and subtract new spatial templates that trace Galactic emission; in particular, we now use low-frequency WMAP data to trace synchrotron emission. The WMAP point source catalog is updated to include 115 new sources. We derive the angular power spectrum of the temperature anisotropy using a hybrid approach that combines a maximum likelihood estimate at low l (large angular scales) with a quadratic cross-power estimate for l>30. Our best estimate of the CMB power spectrum is derived by averaging cross-power spectra from 153 statistically independent channel pairs. The combined spectrum is cosmic variance limited to l=400, and the signal-to-noise ratio per l-mode exceeds unity up to l=850. The first two acoustic peaks are seen at l=220.8 +- 0.7 and l=530.9 +- 3.8, respectively, while the first two troughs are seen at l=412.4 +- 1.9 and l=675.1 +- 11.1, respectively. The rise to the third peak is unambiguous; when the WMAP data are combined with higher resolution CMB measurements, the existence of a third acoustic peak is well established.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tablecaption{Differencing Assembly (DA) Properties \label{tab:radiometers}}
\tablewidth{0pt}
\tablehead{
\colhead{DA} &
\colhead{$\lambda$\tablenotemark{a}} &
\colhead{$\nu$\tablenotemark{a}} &
\colhead{$g(\nu)$\tablenotemark{b}} &
\colhead{$\theta_{\rm FWHM}$\tablenotemark{c}} &
\colhead{$\sigma_0$(I)\tablenotemark{d}} &
\colhead{$\sigma_0$(Q,U)\tablenotemark{d}} &
\colhead{$\nu_{\rm s}$\tablenotemark{e}} &
\colhead{$\nu_{\rm ff}$\tablenotemark{e}} &
\colhead{$\nu_{\rm d}$\tablenotemark{e}} \\
\colhead{} &
\colhead{(mm)} &
\colhead{(GHz)} &
\colhead{} &
\colhead{($^\circ$)} &
\colhead{(mK)} &
\colhead{(mK)} &
\colhead{(GHz)} &
\colhead{(GHz)} &
\colhead{(GHz)}}
\startdata
 K1 & 13.17 & 22.77 & 1.0135 & 0.807 & 1.439 & 1.455 & 22.47 & 22.52 & 22.78 \\
Ka1 & 9.079 & 33.02 & 1.0285 & 0.624 & 1.464 & 1.483 & 32.71 & 32.76 & 33.02 \\
 Q1 & 7.342 & 40.83 & 1.0440 & 0.480 & 2.245 & 2.269 & 40.47 & 40.53 & 40.85 \\
 Q2 & 7.382 & 40.61 & 1.0435 & 0.475 & 2.135 & 2.156 & 40.27 & 40.32 & 40.62 \\
 V1 & 4.974 & 60.27 & 1.0980 & 0.324 & 3.304 & 3.330 & 59.65 & 59.74 & 60.29 \\
 V2 & 4.895 & 61.24 & 1.1010 & 0.328 & 2.946 & 2.970 & 60.60 & 60.70 & 61.27 \\
 W1 & 3.207 & 93.49 & 1.2480 & 0.213 & 5.883 & 5.918 & 92.68 & 92.82 & 93.59 \\
 W2 & 3.191 & 93.96 & 1.2505 & 0.196 & 6.532 & 6.571 & 93.34 & 93.44 & 94.03 \\
 W3 & 3.226 & 92.92 & 1.2445 & 0.196 & 6.885 & 6.925 & 92.34 & 92.44 & 92.98 \\
 W4 & 3.197 & 93.76 & 1.2495 & 0.210 & 6.744 & 6.780 & 93.04 & 93.17 & 93.84 \\
\enddata
\tablenotetext{a}{Effective wavelength and frequency for a thermodynamic spectrum.}
\tablenotetext{b}{Conversion from antenna temperature to CMB thermodynamic temperature;\\
$\Delta T = g(\nu)\Delta T_A$; $g(\nu)=[(e^x-1)^2/x^2e^x]$; $x=h\nu/kT_0$;
$T_0=2.725$ K \citep{mather/etal:1999}.}
\tablenotetext{c}{Full-width-at-half-maximum from radial profile of A- and
B-side average beams.  Note: beams are not Gaussian.}
\tablenotetext{d}{Noise per observation for resolution 9 and 10 $I$, $Q$, \& $U$
maps, to $\sim$0.1\% uncertainty. $\sigma(p)=\sigma_0 N_{\rm obs}^{-1/2}(p)$.}
\tablenotetext{e}{Effective frequency for synchrotron (s), free-free (ff), and
dust (d) emission, assuming spectral indices of $\beta = -2.9, -2.1, +2.0$,
respectively, in antenna temperature units.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablecaption{Data Flagging Summary \label{tab:baddata}}
\tablewidth{0pt}
\tablehead{
\colhead{Category} & \colhead{K-band} & \colhead{Ka-band} & \colhead{Q-band} &
\colhead{V-band} & \colhead{W-band}}
\startdata
\sidehead{Lost or rejected data}
Lost\tablenotemark{a} (\%)     & 0.43 & 0.43 & 0.43 & 0.43 & 0.43 \\
Thermal disturbance\tablenotemark{b} (\%)
                               & 0.51 & 0.51 & 0.51 & 0.51 & 0.51 \\
Gain/baseline step (\%)        & 0.02 & 0.04 & 0.05 & 0.00 & 0.06 \\
                               &------&------&------&------&------\\
 Total lost or rejected (\%)   & 0.96 & 0.98 & 0.99 & 0.94 & 1.00 \\
\sidehead{Data not used in maps}
Planet in beam (\%)            & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 \\
\enddata
\tablenotetext{a}{Primarily due to one solar storm induced safehold.}
\tablenotetext{b}{Primarily due to station-keeping maneuvers at $L_2$.}
\end{deluxetable}

\begin{deluxetable}{lrrr}
\tablecaption{Change in low-$l$ Power \label{tab:3yr_1yr_diff}}
\tablewidth{0pt}
\tablehead{
\colhead{Band} &
\colhead{$l=1$\tablenotemark{a}} &
\colhead{$l=2$\tablenotemark{b}} &
\colhead{$l=3$\tablenotemark{b}} \\
\colhead{} &
\colhead{($\mu$K)} &
\colhead{($\mu$K$^2$)} &
\colhead{($\mu$K$^2$)} }
\startdata
 K & 10.1 & 38.8 &  9.1 \\
Ka &  7.3 &  2.7 &  3.4 \\
 Q &  6.1 &  7.1 & 12.3 \\
 V &  5.1 &  7.1 &  2.2 \\
 W &  7.0 &  5.8 &  1.5 \\
\enddata
\tablenotetext{a}{$l=1$ - Amplitude in the difference map, in $\mu$K.}
\tablenotetext{b}{$l>1$ - Power in the difference map, $l(l+1)\,C_l / 2\pi$, in $\mu$K$^2$.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecaption{Galactic Template Fit Coefficients \label{tab:gal_template}}
\tablewidth{0pt}
\tablehead{
\colhead{DA} & \colhead{$b_1$} & \colhead{$b_2$\tablenotemark{a}} & \colhead{$b_3$\tablenotemark{b}}
 & \colhead{$\beta_s$\tablenotemark{c}} & $h_{\rm ff}$ \\}
\startdata
Q1 & $0.243$ & $1.020$ & $0.195$ & $-3.15$ & 6.28 \\
Q2 & $0.242$ & $1.046$ & $0.193$ & $-3.19$ & 6.28 \\ 
V1 & $0.054$ & $0.700$ & $0.448$ & $-3.50$ & 6.57 \\
V2 & $0.052$ & $0.678$ & $0.463$ & $-3.48$ & 6.57 \\
W1 & $0.000$ & $0.405$ & $1.226$ & \nodata & 6.72 \\
W2 & $0.000$ & $0.400$ & $1.240$ & \nodata & 6.72 \\
W3 & $0.003$ & $0.397$ & $1.207$ & \nodata & 6.71 \\
W4 & $0.000$ & $0.402$ & $1.234$ & \nodata & 6.72 \\
\enddata
\tablenotetext{a}{Units of $\mu$K R$^{-1}$.  Coefficients constrained to follow a
free-free spectrum.  See text.}
\tablenotetext{b}{Dimensionless amplitude relative to FDS Model 8 evaluated at
94 GHz. Coefficients forced to follow $\beta_{\rm d}=+2.0$.  See text.}
\tablenotetext{c}{Synchrotron spectral index computed from
equation~(\ref{eq:beta_synch}).  The W-band fits imply $\beta_{\rm s}
(\nu_K,\nu_W) < -4$.}
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablecaption{ILC Weights by Region \label{tab:ilc_wt}}
\tablewidth{0pt}
\tablehead{\colhead{Region\tablenotemark{a}}
& \colhead{K-band} & \colhead{Ka-band} & \colhead{Q-band} 
& \colhead{V-band} & \colhead{W-band}}
\startdata
$ 0$ & $ 0.1559$ & $-0.8880$ & $ 0.0297$ & $2.0446$ & $-0.3423$ \\
$ 1$ & $-0.0862$ & $-0.4737$ & $ 0.7809$ & $0.7631$ & $ 0.0159$ \\
$ 2$ & $ 0.0358$ & $-0.4543$ & $-0.1173$ & $1.7245$ & $-0.1887$ \\
$ 3$ & $-0.0807$ & $ 0.0230$ & $-0.3483$ & $1.3943$ & $ 0.0118$ \\
$ 4$ & $-0.0781$ & $ 0.0816$ & $-0.3991$ & $0.9667$ & $ 0.4289$ \\
$ 5$ & $ 0.1839$ & $-0.7466$ & $-0.3923$ & $2.4184$ & $-0.4635$ \\
$ 6$ & $-0.0910$ & $ 0.1644$ & $-0.4983$ & $0.9821$ & $ 0.4428$ \\
$ 7$ & $ 0.0718$ & $-0.4792$ & $-0.2503$ & $1.9406$ & $-0.2829$ \\
$ 8$ & $ 0.1829$ & $-0.5618$ & $-0.8002$ & $2.8464$ & $-0.6674$ \\
$ 9$ & $-0.0250$ & $-0.3195$ & $-0.0728$ & $1.4570$ & $-0.0397$ \\
$10$ & $ 0.1740$ & $-0.9532$ & $ 0.0073$ & $2.7037$ & $-0.9318$ \\
$11$ & $ 0.2412$ & $-1.0328$ & $-0.2142$ & $2.5579$ & $-0.5521$ \\
\enddata
\tablenotetext{a}{See Figure~\ref{fig:ilc_bias} for the region definitions.  
See \S\ref{sec:gal_ilc} for notes on the handling of regions 0 and 1.}
\end{deluxetable}

\begin{deluxetable}{llrrr}
\tablecaption{Low-$l$ Multipole Moments ($\mu$K)\tablenotemark{a} \label{tab:tt_123}}
\tablewidth{0pt}
\tablehead{ & & \colhead{$l=1$\tablenotemark{b}} &
\colhead{$l=2$\tablenotemark{c}} & \colhead{$l=3$\tablenotemark{d}}}
\startdata
$\tilde{a}_{l+3}$ & &         \nodata     &         \nodata & $-11.24\pm1.48$ \\
$\tilde{a}_{l+2}$ & &         \nodata     & $-14.41\pm3.13$ & $ 22.03\pm0.37$ \\
$\tilde{a}_{l+1}$ & & $ -239.3\pm\phn1.2$ & $ -0.05\pm2.62$ & $-13.05\pm1.55$ \\
$\tilde{a}_{l0}$  & & $ 2505.0\pm11.1$    & $ 11.48\pm3.59$ & $ -5.99\pm0.46$ \\
$\tilde{a}_{l-1}$ & & $-2223.6\pm12.5$    & $  4.86\pm2.62$ & $  2.45\pm0.83$ \\
$\tilde{a}_{l-2}$ & &         \nodata     & $-18.80\pm2.88$ & $  0.70\pm0.26$ \\
$\tilde{a}_{l-3}$ & &         \nodata     &         \nodata & $ 33.46\pm1.35$ \\
\enddata
\tablenotetext{a}{Phase convention: the coefficients of the real valued
harmonics reported here, $\tilde{a}_{lm}$, are related to the complex
coefficients by $\tilde{a}_{lm} = \sqrt{2}\,{\rm Im}\,a_{lm}$ for $l<0$,
$\tilde{a}_{lm} = a_{lm}$ for $l=0$, and $\tilde{a}_{lm} = \sqrt{2}\,{\rm
Re}\,a_{lm}$ for $l>0$.  Also $\sum_m |\tilde{a}_{lm}|^2 = \sum_m |a_{lm}|^2$.}
\tablenotetext{b}{The dipole components in Galactic rectilinear coordinates are
($x$,$y$,$z$) = ($\tilde{a}_{1+1}$,$\tilde{a}_{1-1}$,$\tilde{a}_{10}$); in
Galactic polar coordinates the components are ($d$,$l$,$b$) = ($3.358\pm0.017$
mK, $263.86\pm0.04^{\circ}$, $48.24\pm0.10^{\circ}$).  The uncertainty in the
dipole magnitude is dominated by the 0.5\% calibration uncertainty.}
\tablenotetext{c}{Uncertainties from a quadrature sum of calibration error
\citep{jarosik/etal:prep} and Galaxy subtraction error (\S\ref{sec:gal_ilc}).}
\tablenotetext{d}{Uncertainties from Galaxy subtraction (\S\ref{sec:gal_ilc}).}
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablecaption{Maximum Likelihood Spectrum ($l=2-10$) \label{tab:tt_low_l_like}}
\tablewidth{0pt}
\tablehead{\colhead{$l$} & \colhead{$\Delta T_l^2$} & \colhead{$-$95\%} 
& \colhead{$-$68\%} & \colhead{$+$68\%} & \colhead{$+$95\%}}
\startdata
$ 2$ & $ 236$\phn & $ 54$\phn & $ 99$\phn & $ 796$\phn & $3827$\phn \\
$ 3$ & $1053$\phn & $347$\phn & $552$\phn & $2398$\phn & $6036$\phn \\
$ 4$ & $ 752$\phn & $285$\phn & $434$\phn & $1472$\phn & $3131$\phn \\
$ 5$ & $1582$\phn & $664$\phn & $977$\phn & $2811$\phn & $5338$\phn \\
$ 6$ & $ 601$\phn & $272$\phn & $388$\phn & $1000$\phn & $1747$\phn \\
$ 7$ & $1345$\phn & $639$\phn & $904$\phn & $2126$\phn & $3591$\phn \\
$ 8$ & $ 655$\phn & $330$\phn & $453$\phn & $ 998$\phn & $1589$\phn \\
$ 9$ & $ 621$\phn & $324$\phn & $438$\phn & $ 922$\phn & $1407$\phn \\
$10$ & $ 755$\phn & $409$\phn & $545$\phn & $1088$\phn & $1626$\phn \\
 \enddata
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablecaption{\map\ Power Spectrum Peak and Trough Data \label{tab:tt_peak}}
\tablewidth{0pt}
\tablehead{\colhead{Quantity} & \colhead{$l$} & \colhead{$\Delta T_l^2$} \\
\colhead{} & \colhead{} & \colhead{($\mu$K$^2$)}}
\startdata
First peak     & $220.8 \pm  0.7$ & $5624 \pm 30$ \\
First trough   & $412.4 \pm  1.9$ & $1716 \pm 28$ \\
Second peak    & $530.9 \pm  3.8$ & $2485 \pm 44$ \\
Second trough  & $675.2 \pm 11.1$ & $1688 \pm 81$ \\
\enddata
\end{deluxetable}

\clearpage
\setlength{\hoffset}{-20mm}
\begin{deluxetable}{ccccccccccc}
\tablecaption{\label{tbl:sources} WMAP Source Catalog}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
 \colhead{RA [hms]}
&\colhead{Dec [dm]}
&\colhead{ID}
&\colhead{K [Jy]}
&\colhead{Ka [Jy]}
&\colhead{Q [Jy]}
&\colhead{V [Jy]}
&\colhead{W [Jy]}
&\colhead{$\alpha$}
&\colhead{5 GHz ID}
&
}
\startdata
 00 06 05
&$-$06 22
&060
&$2.4\pm0.08$
&$2.2\pm0.1$
&$2.3\pm0.2$
&$2.3\pm0.3$
&\nodata
&$-0.0\pm0.2$
&PMN J0006-0623
&
\\
 00 12 56
&$-$39 53
&202
&$1.4\pm0.06$
&$1.3\pm0.1$
&$1.0\pm0.1$
&$1.5\pm0.3$
&\nodata
&$-0.2\pm0.3$
&PMN J0013-3954
&
\\
 00 19 32
&\phs26 02
&   
&$1.1\pm0.08$
&$1.1\pm0.2$
&$0.9\pm0.2$
&$0.8\pm0.2$
&\nodata
&$-0.3\pm0.5$
&GB6 J0019+2602
&
\\
 00 19 33
&\phs20 19
&   
&$1.1\pm0.07$
&$1.1\pm0.1$
&$0.9\pm0.1$
&$1.9\pm0.4$
&\nodata
&$0.2\pm0.4$
&GB6 J0019+2021
&
\\
 00 25 26
&$-$26 04
&   
&$1.0\pm0.08$
&$0.8\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.4\pm1$
&PMN J0025-2602
&\tablenotemark{a}
\\
 00 26 03
&$-$35 11
&   
&$1.0\pm0.08$
&$1.0\pm0.1$
&$1.2\pm0.1$
&$1.2\pm0.3$
&\nodata
&$0.3\pm0.4$
&PMN J0026-3512
&
\\
 00 29 35
&\phs05 55
&   
&$1.0\pm0.07$
&$1.4\pm0.1$
&$1.2\pm0.1$
&\nodata
&\nodata
&$0.4\pm0.4$
&GB6 J0029+0554B
&\tablenotemark{a}
\\
 00 42 57
&\phs52 08
&   
&$0.9\pm0.05$
&$0.6\pm0.08$
&\nodata
&\nodata
&\nodata
&$-0.9\pm0.8$
&GB6 J0043+5203
&
\\
 00 47 20
&$-$25 15
&062
&$1.1\pm0.07$
&\nodata
&$1.1\pm0.1$
&\nodata
&\nodata
&$-0.0\pm0.5$
&PMN J0047-2517
&
\\
 00 49 50
&$-$57 40
&179
&$1.3\pm0.07$
&$1.2\pm0.1$
&$1.0\pm0.09$
&$1.2\pm0.2$
&$0.9\pm0.4$
&$-0.3\pm0.3$
&PMN J0050-5738
&
\\
 00 50 45
&$-$06 47
&   
&$1.0\pm0.07$
&$1.2\pm0.1$
&$0.8\pm0.1$
&$1.1\pm0.2$
&$1.9\pm0.6$
&$0.1\pm0.3$
&PMN J0051-0650
&
\\
 00 50 47
&$-$42 23
&   
&$1.2\pm0.05$
&$1.2\pm0.07$
&$0.9\pm0.09$
&$0.8\pm0.2$
&\nodata
&$-0.3\pm0.3$
&PMN J0051-4226
&
\\
 00 51 06
&$-$09 27
&077
&$1.0\pm0.08$
&$0.9\pm0.1$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.4\pm0.6$
&PMN J0050-0928
&
\\
 01 06 42
&$-$40 35
&171
&$1.8\pm0.05$
&$2.0\pm0.09$
&$1.8\pm0.1$
&$1.4\pm0.2$
&$1.3\pm0.3$
&$-0.1\pm0.2$
&PMN J0106-4034
&
\\
 01 08 26
&\phs13 20
&079
&$1.4\pm0.07$
&$1.1\pm0.2$
&$1.0\pm0.2$
&\nodata
&\nodata
&$-0.7\pm0.7$
&GB6 J0108+1319
&
\\
 01 08 40
&\phs01 35
&081
&$2.5\pm0.08$
&$2.5\pm0.1$
&$2.3\pm0.2$
&$2.4\pm0.3$
&\nodata
&$-0.1\pm0.2$
&GB6 J0108+0135
&\tablenotemark{a}
\\
 01 15 11
&$-$01 26
&   
&$1.0\pm0.07$
&$1.2\pm0.1$
&$0.8\pm0.2$
&$0.5\pm0.2$
&\nodata
&$0.1\pm0.6$
&PMN J0115-0127
&
\\
 01 16 21
&$-$11 37
&   
&$1.3\pm0.07$
&$1.1\pm0.1$
&$1.2\pm0.2$
&$1.4\pm0.3$
&\nodata
&$-0.1\pm0.4$
&PMN J0116-1136
&
\\
 01 21 44
&\phs11 50
&   
&$1.2\pm0.07$
&$1.1\pm0.1$
&$1.2\pm0.2$
&\nodata
&\nodata
&$-0.1\pm0.5$
&GB6 J0121+1149
&
\\
 01 25 20
&$-$00 10
&086
&$1.2\pm0.07$
&$1.3\pm0.1$
&$1.3\pm0.1$
&$1.2\pm0.2$
&\nodata
&$0.1\pm0.3$
&PMN J0125-0005
&\tablenotemark{a}
\\
 01 32 35
&$-$16 53
&097
&$1.7\pm0.07$
&$1.8\pm0.1$
&$1.9\pm0.1$
&\nodata
&\nodata
&$0.2\pm0.3$
&PMN J0132-1654
&
\\
 01 37 01
&\phs47 52
&080
&$4.2\pm0.07$
&$4.4\pm0.1$
&$4.2\pm0.1$
&$3.7\pm0.2$
&$2.2\pm0.4$
&$-0.1\pm0.1$
&GB6 J0136+4751
&
\\
 01 37 35
&$-$24 28
&   
&$1.0\pm0.07$
&$1.1\pm0.1$
&$1.7\pm0.1$
&$1.4\pm0.2$
&$1.0\pm0.4$
&$0.5\pm0.3$
&PMN J0137-2430
&
\\
 01 52 34
&\phs22 08
&   
&$1.2\pm0.1$
&$1.5\pm0.2$
&$1.2\pm0.2$
&$1.4\pm0.3$
&\nodata
&$0.2\pm0.4$
&GB6 J0152+2206
&
\\
 02 04 51
&\phs15 13
&092
&$1.4\pm0.09$
&$1.6\pm0.2$
&$1.5\pm0.1$
&$1.7\pm0.4$
&\nodata
&$0.1\pm0.4$
&GB6 J0204+1514
&
\\
 02 04 58
&\phs32 13
&085
&$1.5\pm0.09$
&$1.4\pm0.1$
&$1.2\pm0.2$
&$0.7\pm0.3$
&\nodata
&$-0.4\pm0.4$
&GB6 J0205+3212
&
\\
 02 10 51
&$-$51 00
&158
&$2.6\pm0.06$
&$2.8\pm0.1$
&$2.8\pm0.1$
&$2.6\pm0.2$
&$3.0\pm1$
&$0.1\pm0.1$
&PMN J0210-5101
&
\\
 02 20 54
&\phs35 58
&   
&$1.1\pm0.08$
&$1.1\pm0.1$
&$1.0\pm0.2$
&\nodata
&\nodata
&$-0.1\pm0.6$
&GB6 J0221+3556
&
\\
 02 22 45
&$-$34 41
&137
&$0.9\pm0.04$
&$1.0\pm0.06$
&\nodata
&$0.8\pm0.2$
&\nodata
&$0.0\pm0.4$
&PMN J0222-3441
&
\\
 02 23 16
&\phs43 04
&084
&$1.8\pm0.07$
&$1.4\pm0.1$
&$1.4\pm0.2$
&$1.2\pm0.3$
&$1.7\pm0.6$
&$-0.4\pm0.3$
&GB6 J0223+4259
&\tablenotemark{a}
\\
 02 31 40
&\phs13 18
&   
&$1.4\pm0.08$
&$1.2\pm0.1$
&$1.3\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.4$
&GB6 J0231+1323
&
\\
 02 37 58
&\phs28 48
&093
&$3.5\pm0.08$
&$3.1\pm0.1$
&$3.5\pm0.2$
&$2.9\pm0.3$
&$1.8\pm0.6$
&$-0.1\pm0.2$
&GB6 J0237+2848
&
\\
 02 38 53
&\phs16 36
&   
&$1.3\pm0.1$
&$1.4\pm0.2$
&$1.4\pm0.2$
&$1.7\pm0.3$
&\nodata
&$0.2\pm0.4$
&GB6 J0238+1637
&
\\
 02 53 31
&$-$54 41
&155
&$2.5\pm0.06$
&$2.8\pm0.09$
&$2.8\pm0.1$
&$2.3\pm0.2$
&$2.5\pm0.3$
&$0.1\pm0.1$
&PMN J0253-5441
&
\\
 03 03 31
&$-$62 12
&162
&$1.4\pm0.07$
&$1.4\pm0.1$
&$1.4\pm0.1$
&$1.4\pm0.2$
&\nodata
&$0.0\pm0.2$
&PMN J0303-6211
&
\\
 03 08 25
&\phs04 04
&102
&$1.3\pm0.08$
&$1.3\pm0.1$
&$1.4\pm0.1$
&$0.9\pm0.2$
&\nodata
&$-0.0\pm0.4$
&GB6 J0308+0406
&
\\
 03 09 47
&$-$61 03
&160
&$1.0\pm0.07$
&$1.3\pm0.1$
&$0.9\pm0.08$
&$1.0\pm0.2$
&\nodata
&$-0.0\pm0.4$
&PMN J0309-6058
&
\\
 03 12 08
&$-$76 47
&174
&$1.1\pm0.06$
&$1.2\pm0.08$
&$1.1\pm0.09$
&$1.1\pm0.2$
&$1.2\pm0.4$
&$0.0\pm0.3$
&PMN J0311-7651
&
\\
 03 19 45
&\phs41 31
&094
&$10.8\pm0.07$
&$8.4\pm0.1$
&$7.0\pm0.1$
&$4.8\pm0.3$
&$3.0\pm0.5$
&$-0.7\pm0.06$
&GB6 J0319+4130
&
\\
 03 22 25
&$-$37 11
&138
&$18.5\pm3.6$
&$12.6\pm1.9$
&$10.5\pm2.5$
&$8.3\pm2.1$
&\nodata
&$-0.8\pm0.2$
&1Jy 0320-37
&\tablenotemark{b}
\\
 03 25 11
&\phs22 24
&   
&$1.0\pm0.1$
&$1.2\pm0.2$
&$1.1\pm0.2$
&\nodata
&\nodata
&$0.3\pm0.7$
&GB6 J0325+2223
&
\\
 03 29 46
&$-$23 53
&123
&$1.1\pm0.05$
&$1.3\pm0.09$
&$1.2\pm0.1$
&$1.0\pm0.2$
&\nodata
&$0.1\pm0.3$
&PMN J0329-2357
&
\\
 03 34 18
&$-$40 07
&146
&$1.6\pm0.06$
&$1.7\pm0.09$
&$1.6\pm0.1$
&$1.5\pm0.2$
&\nodata
&$0.0\pm0.2$
&PMN J0334-4008
&
\\
 03 36 49
&$-$12 58
&   
&$1.0\pm0.07$
&\nodata
&$1.2\pm0.1$
&\nodata
&\nodata
&$0.2\pm0.5$
&PMN J0336-1302
&
\\
 03 39 24
&$-$01 44
&106
&$2.6\pm0.09$
&$2.6\pm0.1$
&$2.7\pm0.2$
&$1.5\pm0.3$
&$3.4\pm0.5$
&$0.0\pm0.2$
&PMN J0339-0146
&
\\
 03 40 27
&$-$21 21
&   
&$1.1\pm0.07$
&$1.1\pm0.1$
&$1.2\pm0.1$
&$1.4\pm0.2$
&\nodata
&$0.1\pm0.3$
&PMN J0340-2119
&
\\
 03 48 51
&$-$27 47
&129
&$1.1\pm0.04$
&$1.0\pm0.07$
&$0.8\pm0.09$
&$1.4\pm0.2$
&\nodata
&$-0.2\pm0.3$
&PMN J0348-2749
&
\\
 03 58 43
&\phs10 29
&   
&$1.2\pm0.1$
&$0.8\pm0.2$
&\nodata
&\nodata
&\nodata
&$-1.0\pm1$
&GB6 J0358+1026
&
\\
 04 03 57
&$-$36 04
&136
&$4.0\pm0.06$
&$4.6\pm0.1$
&$4.5\pm0.1$
&$4.3\pm0.2$
&$3.9\pm0.4$
&$0.1\pm0.08$
&PMN J0403-3605
&
\\
 04 05 37
&$-$13 05
&114
&$2.0\pm0.07$
&$2.1\pm0.1$
&$1.8\pm0.1$
&$1.6\pm0.3$
&\nodata
&$-0.2\pm0.2$
&PMN J0405-1308
&
\\
 04 07 01
&$-$38 24
&141
&$1.1\pm0.06$
&$1.1\pm0.1$
&$1.0\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.5$
&PMN J0406-3826
&
\\
 04 08 49
&$-$75 03
&   
&$0.8\pm0.05$
&$0.4\pm0.07$
&$0.6\pm0.2$
&\nodata
&\nodata
&$-1.2\pm0.8$
&PMN J0408-7507
&
\\
 04 11 24
&\phs76 55
&082
&$1.0\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.4\pm0.6$
&1Jy 0403+76
&
\\
 04 23 17
&$-$01 20
&110
&$10.0\pm0.08$
&$10.4\pm0.1$
&$10.1\pm0.2$
&$9.4\pm0.3$
&$6.4\pm0.5$
&$-0.0\pm0.05$
&PMN J0423-0120
&
\\
 04 23 58
&\phs02 19
&   
&$1.2\pm0.07$
&$1.0\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.4\pm0.8$
&GB6 J0424+0226
&
\\
 04 24 48
&$-$37 57
&140
&$1.6\pm0.06$
&$1.2\pm0.2$
&$1.3\pm0.1$
&$1.4\pm0.2$
&$0.8\pm0.3$
&$-0.3\pm0.3$
&PMN J0424-3756
&
\\
 04 24 51
&\phs00 36
&109
&$1.6\pm0.09$
&$1.8\pm0.1$
&$1.8\pm0.2$
&$1.4\pm0.2$
&\nodata
&$0.0\pm0.3$
&GB6 J0424+0036
&
\\
 04 28 32
&$-$37 57
&   
&$2.2\pm0.2$
&$1.5\pm0.1$
&$1.3\pm0.1$
&$1.3\pm0.2$
&$1.7\pm0.4$
&$-0.5\pm0.3$
&PMN J0428-3756
&\tablenotemark{a}
\\
 04 33 12
&\phs05 21
&108
&$2.5\pm0.08$
&$2.7\pm0.1$
&$2.6\pm0.2$
&$2.5\pm0.3$
&$3.4\pm0.6$
&$0.1\pm0.2$
&GB6 J0433+0521
&
\\
 04 40 18
&$-$43 33
&147
&$3.0\pm0.07$
&$2.9\pm0.1$
&$2.8\pm0.1$
&$2.2\pm0.2$
&\nodata
&$-0.2\pm0.1$
&PMN J0440-4332
&
\\
 04 42 49
&$-$00 18
&   
&$1.0\pm0.08$
&$1.0\pm0.1$
&$1.2\pm0.2$
&\nodata
&\nodata
&$0.3\pm0.6$
&PMN J0442-0017
&
\\
 04 49 21
&$-$81 00
&175
&$1.8\pm0.06$
&$1.8\pm0.09$
&$1.7\pm0.09$
&$1.7\pm0.2$
&$1.2\pm0.3$
&$-0.1\pm0.2$
&PMN J0450-8100
&
\\
 04 53 27
&$-$28 06
&131
&$1.5\pm0.06$
&$1.6\pm0.09$
&\nodata
&$1.3\pm0.2$
&$1.0\pm0.3$
&$-0.1\pm0.3$
&PMN J0453-2807
&
\\
 04 55 53
&$-$46 17
&151
&$3.7\pm0.06$
&$4.1\pm0.1$
&$4.0\pm0.1$
&$3.8\pm0.2$
&$1.8\pm0.4$
&$0.1\pm0.1$
&PMN J0455-4616
&
\\
 04 57 00
&$-$23 22
&128
&$2.7\pm0.05$
&$2.7\pm0.09$
&$2.6\pm0.1$
&$2.2\pm0.2$
&$1.6\pm0.4$
&$-0.1\pm0.1$
&PMN J0457-2324
&
\\
 05 01 16
&$-$01 58
&   
&$1.2\pm0.08$
&$1.2\pm0.1$
&$1.3\pm0.2$
&$1.1\pm0.2$
&$1.5\pm0.5$
&$0.1\pm0.3$
&PMN J0501-0159
&
\\
 05 06 57
&$-$61 08
&154
&$2.2\pm0.05$
&$1.9\pm0.08$
&$1.7\pm0.09$
&$1.2\pm0.2$
&$0.8\pm0.2$
&$-0.5\pm0.2$
&PMN J0506-6109
&\tablenotemark{a}
\\
 05 13 44
&$-$20 15
&   
&$0.8\pm0.05$
&$1.1\pm0.2$
&$0.8\pm0.1$
&$0.5\pm0.2$
&\nodata
&$-0.1\pm0.5$
&PMN J0513-2016
&
\\
 05 13 58
&$-$21 55
&127
&$1.0\pm0.05$
&$1.0\pm0.07$
&$1.0\pm0.09$
&$0.7\pm0.3$
&$0.9\pm0.3$
&$0.0\pm0.3$
&PMN J0513-2159
&
\\
 05 15 05
&$-$45 58
&   
&\nodata
&$0.4\pm0.1$
&$0.9\pm0.1$
&$1.2\pm0.3$
&\nodata
&$1.4\pm1$
&PMN J0515-4556
&\tablenotemark{a}
\\
 05 19 14
&$-$05 40
&116
&$2.3\pm0.07$
&$2.3\pm0.3$
&$1.8\pm0.2$
&$1.1\pm0.3$
&\nodata
&$-0.4\pm0.4$
&\nodata
&\tablenotemark{c}
\\
 05 19 42
&$-$45 46
&150
&$6.5\pm0.06$
&$5.2\pm0.1$
&$4.2\pm0.1$
&$2.9\pm0.2$
&$2.0\pm0.4$
&$-0.7\pm0.08$
&PMN J0519-4546
&\tablenotemark{a}
\\
 05 23 02
&$-$36 27
&139
&$3.9\pm0.06$
&$3.7\pm0.1$
&$3.4\pm0.1$
&$3.4\pm0.2$
&$2.6\pm0.3$
&$-0.2\pm0.1$
&PMN J0522-3628
&
\\
 05 25 37
&$-$48 26
&   
&$1.0\pm0.06$
&$1.4\pm0.09$
&$1.5\pm0.1$
&$1.4\pm0.3$
&\nodata
&$0.7\pm0.3$
&PMN J0526-4830
&\tablenotemark{a}
\\
 05 27 32
&$-$12 40
&122
&$1.4\pm0.07$
&$1.7\pm0.1$
&$1.4\pm0.2$
&$1.2\pm0.2$
&\nodata
&$0.0\pm0.3$
&PMN J0527-1241
&
\\
 05 38 52
&$-$44 05
&148
&$5.4\pm0.06$
&$5.7\pm0.1$
&$5.7\pm0.1$
&$5.0\pm0.2$
&$4.6\pm0.4$
&$0.0\pm0.06$
&PMN J0538-4405
&
\\
 05 40 46
&$-$54 16
&152
&$1.4\pm0.06$
&$1.5\pm0.09$
&$1.8\pm0.1$
&$1.4\pm0.2$
&\nodata
&$0.1\pm0.2$
&PMN J0540-5418
&
\\
 05 42 24
&\phs49 51
&095
&$1.5\pm0.08$
&$1.1\pm0.1$
&$1.1\pm0.2$
&$0.6\pm0.3$
&\nodata
&$-0.7\pm0.5$
&GB6 J0542+4951
&
\\
 05 50 23
&$-$57 32
&153
&$1.3\pm0.05$
&\nodata
&$1.2\pm0.1$
&$0.8\pm0.2$
&$0.8\pm0.4$
&$-0.3\pm0.3$
&PMN J0550-5732
&
\\
 05 55 58
&\phs39 44
&100
&$2.9\pm0.07$
&$2.1\pm0.1$
&$1.1\pm0.2$
&\nodata
&\nodata
&$-1.0\pm0.4$
&GB6 J0555+3948
&
\\
 06 00 11
&$-$45 28
&   
&$0.6\pm0.07$
&$1.1\pm0.09$
&$0.9\pm0.09$
&$0.9\pm0.2$
&$1.2\pm0.4$
&$0.4\pm0.4$
&PMN J0559-4529
&
\\
 06 07 08
&\phs67 22
&091
&$1.1\pm0.04$
&\nodata
&$0.7\pm0.1$
&\nodata
&\nodata
&$-0.8\pm0.7$
&GB6 J0607+6720
&\tablenotemark{a}
\\
 06 08 44
&$-$22 19
&   
&$1.0\pm0.04$
&$1.0\pm0.07$
&$1.0\pm0.1$
&\nodata
&\nodata
&$0.0\pm0.4$
&PMN J0608-2220
&
\\
 06 09 38
&$-$15 41
&126
&$3.7\pm0.07$
&$3.5\pm0.1$
&$3.4\pm0.1$
&$2.5\pm0.3$
&\nodata
&$-0.2\pm0.1$
&PMN J0609-1542
&
\\
 06 23 11
&$-$64 36
&   
&$0.8\pm0.04$
&$0.8\pm0.05$
&$0.9\pm0.06$
&$0.9\pm0.1$
&$0.9\pm0.2$
&$0.1\pm0.2$
&PMN J0623-6436
&
\\
 06 29 26
&$-$19 57
&130
&$1.5\pm0.05$
&$1.4\pm0.08$
&$1.6\pm0.1$
&$1.5\pm0.3$
&\nodata
&$0.0\pm0.3$
&PMN J0629-1959
&
\\
 06 33 47
&$-$22 17
&135
&$0.6\pm0.07$
&$0.8\pm0.07$
&$0.9\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.6\pm0.5$
&PMN J0633-2223
&
\\
 06 35 50
&$-$75 17
&167
&$4.7\pm0.05$
&$4.4\pm0.08$
&$4.0\pm0.09$
&$3.0\pm0.2$
&$2.6\pm0.5$
&$-0.3\pm0.07$
&PMN J0635-7516
&
\\
 06 36 29
&$-$20 32
&134
&$1.1\pm0.06$
&$1.1\pm0.07$
&$0.9\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.4$
&PMN J0636-2041
&\tablenotemark{a}
\\
 06 39 46
&\phs73 26
&087
&$0.8\pm0.05$
&$0.8\pm0.1$
&$1.1\pm0.1$
&\nodata
&$1.2\pm0.3$
&$0.4\pm0.4$
&GB6 J0639+7324
&
\\
 06 46 30
&\phs44 49
&099
&$3.1\pm0.08$
&$2.5\pm0.1$
&$2.2\pm0.1$
&$1.8\pm0.3$
&\nodata
&$-0.6\pm0.2$
&GB6 J0646+4451
&
\\
 07 21 00
&\phs04 01
&   
&$0.9\pm0.08$
&\nodata
&$0.7\pm0.1$
&\nodata
&\nodata
&$-0.5\pm0.7$
&GB6 J0721+0406
&
\\
 07 21 54
&\phs71 22
&   
&$1.8\pm0.06$
&$2.0\pm0.09$
&$2.2\pm0.1$
&$1.9\pm0.2$
&$1.7\pm0.2$
&$0.2\pm0.1$
&GB6 J0721+7120
&
\\
 07 25 49
&$-$00 49
&   
&$0.9\pm0.1$
&$1.0\pm0.2$
&$1.2\pm0.1$
&$0.8\pm0.3$
&\nodata
&$0.3\pm0.6$
&PMN J0725-0054
&
\\
 07 27 05
&\phs67 48
&   
&$0.6\pm0.05$
&$0.5\pm0.08$
&$0.7\pm0.1$
&$0.7\pm0.3$
&\nodata
&$0.0\pm0.6$
&GB6 J0728+6748
&
\\
 07 34 15
&\phs50 21
&   
&$1.1\pm0.07$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.1\pm0.3$
&GB6 J0733+5022
&\tablenotemark{a}
\\
 07 38 15
&\phs17 44
&113
&$1.4\pm0.08$
&$1.4\pm0.1$
&$1.3\pm0.1$
&$1.3\pm0.3$
&\nodata
&$-0.1\pm0.3$
&GB6 J0738+1742
&
\\
 07 39 14
&\phs01 36
&124
&$2.0\pm0.07$
&$2.1\pm0.1$
&$2.5\pm0.1$
&$2.7\pm0.3$
&$3.1\pm0.7$
&$0.3\pm0.2$
&GB6 J0739+0136
&
\\
 07 41 13
&\phs31 11
&107
&$1.3\pm0.07$
&\nodata
&$0.9\pm0.2$
&$1.3\pm0.4$
&\nodata
&$-0.3\pm0.5$
&GB6 J0741+3112
&
\\
 07 43 38
&$-$67 27
&161
&$1.3\pm0.05$
&$0.8\pm0.08$
&$0.7\pm0.09$
&$1.1\pm0.3$
&\nodata
&$-0.8\pm0.4$
&PMN J0743-6726
&\tablenotemark{a}
\\
 07 45 27
&\phs10 12
&118
&$1.1\pm0.09$
&$1.0\pm0.1$
&$0.8\pm0.2$
&\nodata
&\nodata
&$-0.5\pm0.6$
&GB6 J0745+1011
&
\\
 07 46 02
&$-$00 45
&   
&$1.2\pm0.08$
&$1.1\pm0.1$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.6\pm0.6$
&PMN J0745-0044
&
\\
 07 50 53
&\phs12 30
&117
&$2.6\pm0.08$
&$2.5\pm0.1$
&$2.6\pm0.2$
&$1.9\pm0.2$
&\nodata
&$-0.1\pm0.2$
&GB6 J0750+1231
&
\\
 07 53 31
&\phs53 54
&   
&$1.0\pm0.08$
&$0.8\pm0.1$
&$1.0\pm0.3$
&$1.0\pm0.2$
&\nodata
&$-0.1\pm0.5$
&GB6 J0753+5353
&\tablenotemark{a}
\\
 07 57 00
&\phs09 57
&120
&$1.5\pm0.09$
&$1.6\pm0.1$
&$1.6\pm0.2$
&$1.3\pm0.4$
&$1.2\pm0.6$
&$0.1\pm0.3$
&GB6 J0757+0956
&
\\
 08 08 18
&$-$07 50
&133
&$1.4\pm0.07$
&$1.5\pm0.1$
&$1.4\pm0.1$
&$1.9\pm0.2$
&$1.2\pm0.4$
&$0.1\pm0.2$
&PMN J0808-0751
&
\\
 08 13 30
&\phs48 17
&   
&$1.0\pm0.08$
&$1.0\pm0.1$
&\nodata
&$1.1\pm0.3$
&\nodata
&$0.1\pm0.6$
&GB6 J0813+4813
&
\\
 08 16 23
&$-$24 25
&145
&$1.0\pm0.06$
&$1.1\pm0.08$
&$1.2\pm0.1$
&$0.9\pm0.2$
&\nodata
&$0.2\pm0.3$
&PMN J0816-2421
&
\\
 08 24 56
&\phs39 14
&   
&$1.1\pm0.09$
&\nodata
&$1.0\pm0.2$
&$1.1\pm0.4$
&\nodata
&$-0.1\pm0.5$
&GB6 J0824+3916
&\tablenotemark{a}
\\
 08 25 48
&\phs03 11
&125
&$1.4\pm0.08$
&$1.6\pm0.1$
&$1.5\pm0.2$
&$1.6\pm0.2$
&\nodata
&$0.2\pm0.3$
&GB6 J0825+0309
&
\\
 08 30 58
&\phs24 10
&112
&$1.5\pm0.09$
&$1.5\pm0.1$
&$1.6\pm0.2$
&$2.0\pm0.3$
&\nodata
&$0.2\pm0.3$
&GB6 J0830+2410
&
\\
 08 36 46
&$-$20 15
&144
&$2.8\pm0.07$
&$2.5\pm0.1$
&$2.3\pm0.1$
&$2.1\pm0.2$
&$1.1\pm0.5$
&$-0.3\pm0.2$
&PMN J0836-2017
&
\\
 08 38 12
&\phs58 20
&   
&\nodata
&$1.1\pm0.09$
&$1.0\pm0.1$
&\nodata
&\nodata
&$-0.6\pm2$
&GB6 J0837+5825
&\tablenotemark{a}
\\
 08 40 38
&\phs13 12
&121
&$1.8\pm0.08$
&$2.2\pm0.1$
&$1.8\pm0.2$
&$1.3\pm0.3$
&\nodata
&$-0.0\pm0.3$
&GB6 J0840+1312
&
\\
 08 41 23
&\phs70 53
&089
&$1.7\pm0.06$
&$1.8\pm0.1$
&$1.8\pm0.1$
&$1.5\pm0.2$
&\nodata
&$0.0\pm0.2$
&GB6 J0841+7053
&
\\
 08 54 46
&\phs20 05
&115
&$3.8\pm0.09$
&$4.5\pm0.1$
&$4.2\pm0.2$
&$4.2\pm0.3$
&$3.6\pm0.5$
&$0.1\pm0.1$
&GB6 J0854+2006
&
\\
 09 02 16
&$-$14 14
&   
&$1.1\pm0.07$
&$1.2\pm0.1$
&$1.3\pm0.1$
&\nodata
&$1.8\pm0.4$
&$0.3\pm0.3$
&PMN J0902-1415
&
\\
 09 07 54
&$-$20 17
&   
&$1.2\pm0.06$
&$1.0\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.5\pm0.7$
&PMN J0907-2026
&
\\
 09 09 17
&\phs01 18
&132
&$1.9\pm0.08$
&$1.9\pm0.1$
&$1.8\pm0.2$
&$1.6\pm0.3$
&\nodata
&$-0.1\pm0.3$
&GB6 J0909+0121
&
\\
 09 09 56
&\phs42 52
&   
&$0.9\pm0.1$
&$1.1\pm0.2$
&$1.2\pm0.2$
&$1.0\pm0.2$
&\nodata
&$0.2\pm0.6$
&GB6 J0909+4253
&
\\
 09 14 42
&\phs02 49
&   
&$1.3\pm0.07$
&$1.6\pm0.1$
&$1.4\pm0.2$
&\nodata
&$1.6\pm0.6$
&$0.2\pm0.4$
&GB6 J0914+0245
&
\\
 09 18 11
&$-$12 03
&143
&$2.0\pm0.08$
&$1.1\pm0.2$
&$1.0\pm0.2$
&\nodata
&\nodata
&$-1.4\pm0.7$
&PMN J0918-1205
&
\\
 09 20 40
&\phs44 40
&   
&$1.2\pm0.09$
&$1.1\pm0.2$
&$1.3\pm0.1$
&$1.4\pm0.4$
&\nodata
&$0.2\pm0.4$
&GB6 J0920+4441
&
\\
 09 21 07
&\phs62 16
&   
&$0.9\pm0.06$
&\nodata
&$0.9\pm0.2$
&\nodata
&$1.3\pm0.6$
&$0.2\pm0.6$
&GB6 J0921+6215
&
\\
 09 21 40
&$-$26 19
&   
&$1.2\pm0.08$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$1.2\pm0.2$
&$1.8\pm0.7$
&$0.0\pm0.3$
&PMN J0921-2618
&
\\
 09 27 05
&\phs39 01
&105
&$6.5\pm0.09$
&$5.5\pm0.1$
&$5.2\pm0.1$
&$4.4\pm0.3$
&$2.4\pm0.4$
&$-0.4\pm0.09$
&GB6 J0927+3902
&
\\
 09 48 58
&\phs40 37
&104
&$1.4\pm0.07$
&$1.7\pm0.1$
&$1.4\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.0\pm0.3$
&GB6 J0948+4039
&
\\
 09 55 53
&\phs69 36
&088
&$1.3\pm0.07$
&$1.1\pm0.09$
&$1.1\pm0.1$
&$1.0\pm0.2$
&$0.8\pm0.4$
&$-0.3\pm0.3$
&GB6 J0955+6940
&
\\
 09 57 24
&\phs55 26
&   
&$0.9\pm0.08$
&$0.8\pm0.1$
&$1.0\pm0.1$
&\nodata
&\nodata
&$0.0\pm0.5$
&GB6 J0957+5522
&\tablenotemark{a}
\\
 09 58 07
&\phs47 21
&098
&$1.5\pm0.07$
&$1.5\pm0.1$
&$1.4\pm0.1$
&\nodata
&\nodata
&$-0.1\pm0.3$
&GB6 J0958+4725
&
\\
 10 14 19
&\phs23 04
&119
&$1.2\pm0.08$
&$1.0\pm0.1$
&$0.9\pm0.2$
&\nodata
&\nodata
&$-0.4\pm0.6$
&GB6 J1014+2301
&
\\
 10 18 50
&$-$31 29
&   
&$0.9\pm0.06$
&\nodata
&\nodata
&$1.0\pm0.4$
&\nodata
&$0.1\pm0.9$
&PMN J1018-3123
&
\\
 10 32 38
&\phs41 18
&103
&$1.1\pm0.07$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$1.5\pm0.6$
&\nodata
&$-0.1\pm0.5$
&GB6 J1033+4115
&
\\
 10 37 20
&$-$29 34
&   
&$1.3\pm0.07$
&$1.3\pm0.1$
&$1.1\pm0.1$
&$1.5\pm0.3$
&$1.0\pm0.4$
&$-0.0\pm0.3$
&PMN J1037-2934
&
\\
 10 38 42
&\phs05 11
&142
&$1.8\pm0.08$
&$1.8\pm0.1$
&$1.5\pm0.2$
&$1.6\pm0.3$
&\nodata
&$-0.2\pm0.3$
&GB6 J1038+0512
&
\\
 10 41 25
&\phs06 11
&   
&$1.2\pm0.1$
&$1.5\pm0.2$
&$1.4\pm0.2$
&$1.1\pm0.3$
&\nodata
&$0.1\pm0.5$
&GB6 J1041+0610
&
\\
 10 41 37
&$-$47 40
&163
&$1.1\pm0.06$
&$0.8\pm0.1$
&$0.3\pm0.1$
&\nodata
&\nodata
&$-1.2\pm0.8$
&PMN J1041-4740
&
\\
 10 47 24
&\phs71 43
&083
&$1.0\pm0.08$
&$0.9\pm0.1$
&$0.8\pm0.1$
&$0.7\pm0.3$
&\nodata
&$-0.3\pm0.5$
&GB6 J1048+7143
&
\\
 10 47 53
&$-$19 11
&   
&$1.1\pm0.07$
&$1.0\pm0.1$
&$0.8\pm0.2$
&$1.1\pm0.3$
&\nodata
&$-0.3\pm0.5$
&PMN J1048-1909
&
\\
 10 58 28
&\phs01 34
&149
&$4.5\pm0.07$
&$4.5\pm0.1$
&$4.5\pm0.2$
&$4.3\pm0.3$
&$3.1\pm1$
&$-0.0\pm0.1$
&GB6 J1058+0133
&
\\
 10 59 28
&$-$80 03
&176
&$1.9\pm0.06$
&$2.2\pm0.09$
&$2.2\pm0.1$
&$2.5\pm0.2$
&\nodata
&$0.3\pm0.2$
&PMN J1058-8003
&
\\
 11 02 03
&$-$44 00
&   
&$0.6\pm0.05$
&$0.9\pm0.08$
&\nodata
&$0.5\pm0.2$
&\nodata
&$0.5\pm0.6$
&PMN J1102-4404
&
\\
 11 07 13
&$-$44 46
&166
&$1.6\pm0.05$
&$1.5\pm0.07$
&$1.2\pm0.09$
&$1.5\pm0.2$
&$1.0\pm0.4$
&$-0.2\pm0.2$
&PMN J1107-4449
&
\\
 11 17 47
&$-$46 35
&   
&$1.0\pm0.04$
&$0.7\pm0.07$
&$0.6\pm0.1$
&\nodata
&\nodata
&$-1.0\pm0.5$
&PMN J1118-4634
&
\\
 11 18 50
&\phs12 38
&   
&$1.0\pm0.08$
&\nodata
&$1.1\pm0.2$
&$1.0\pm0.3$
&\nodata
&$0.1\pm0.5$
&GB6 J1118+1234
&
\\
 11 27 03
&$-$18 58
&159
&$1.5\pm0.07$
&$1.4\pm0.1$
&$1.3\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.4$
&PMN J1127-1857
&
\\
 11 30 14
&$-$14 52
&157
&$1.5\pm0.08$
&$1.5\pm0.1$
&$1.5\pm0.2$
&$1.3\pm0.3$
&\nodata
&$-0.1\pm0.3$
&PMN J1130-1449
&
\\
 11 30 45
&\phs38 13
&101
&$1.3\pm0.07$
&$1.2\pm0.1$
&$1.1\pm0.1$
&$1.0\pm0.2$
&\nodata
&$-0.3\pm0.4$
&GB6 J1130+3815
&\tablenotemark{a}
\\
 11 46 15
&$-$48 38
&   
&$0.7\pm0.05$
&$0.6\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.4\pm1$
&PMN J1145-4836
&\tablenotemark{a}
\\
 11 46 40
&\phs40 01
&   
&$0.9\pm0.07$
&$0.9\pm0.1$
&$1.1\pm0.1$
&\nodata
&$1.5\pm0.5$
&$0.4\pm0.4$
&GB6 J1146+3958
&\tablenotemark{a}
\\
 11 47 09
&$-$38 11
&169
&$1.9\pm0.07$
&$2.1\pm0.1$
&$1.9\pm0.1$
&$1.8\pm0.2$
&\nodata
&$-0.0\pm0.2$
&PMN J1147-3812
&
\\
 11 49 45
&$-$79 32
&   
&$1.2\pm0.05$
&\nodata
&$0.7\pm0.3$
&\nodata
&\nodata
&$-0.9\pm2$
&PMN J1147-7936
&
\\
 11 53 16
&\phs49 31
&090
&$2.0\pm0.05$
&$2.0\pm0.08$
&$2.2\pm0.1$
&$1.9\pm0.2$
&$1.6\pm0.3$
&$0.0\pm0.2$
&GB6 J1153+4931
&\tablenotemark{a}
\\
 11 54 46
&\phs81 04
&078
&$1.0\pm0.07$
&$0.9\pm0.1$
&\nodata
&$1.2\pm0.5$
&\nodata
&$0.0\pm0.7$
&1Jy 1150+81
&
\\
 11 59 37
&\phs29 14
&111
&$2.0\pm0.07$
&$2.2\pm0.1$
&$2.0\pm0.1$
&$2.0\pm0.3$
&$1.5\pm0.6$
&$0.0\pm0.2$
&GB6 J1159+2914
&
\\
 12 03 21
&\phs48 06
&   
&$0.8\pm0.05$
&$0.8\pm0.07$
&$0.7\pm0.1$
&$0.6\pm0.2$
&\nodata
&$-0.3\pm0.4$
&GB6 J1203+4803
&\tablenotemark{a}
\\
 12 08 59
&$-$24 05
&172
&$1.3\pm0.07$
&\nodata
&$0.9\pm0.1$
&\nodata
&\nodata
&$-0.7\pm0.7$
&PMN J1209-2406
&
\\
 12 15 54
&$-$17 30
&173
&$1.5\pm0.08$
&$1.4\pm0.1$
&$1.2\pm0.1$
&\nodata
&\nodata
&$-0.4\pm0.4$
&PMN J1215-1731
&
\\
 12 18 55
&\phs48 32
&   
&$0.8\pm0.04$
&$0.8\pm0.06$
&$0.8\pm0.09$
&$0.8\pm0.2$
&\nodata
&$-0.1\pm0.4$
&GB6 J1219+4830
&
\\
 12 19 20
&\phs05 48
&164
&$2.6\pm0.07$
&$2.2\pm0.1$
&$2.0\pm0.2$
&$1.5\pm0.3$
&\nodata
&$-0.5\pm0.2$
&GB6 J1219+0549A
&\tablenotemark{a}
\\
 12 22 54
&$-$83 07
&178
&$1.0\pm0.05$
&$1.0\pm0.1$
&$0.9\pm0.09$
&$0.9\pm0.3$
&\nodata
&$-0.1\pm0.4$
&PMN J1224-8312
&
\\
 12 27 51
&\phs11 24
&   
&\nodata
&\nodata
&$0.5\pm0.2$
&$0.5\pm0.2$
&\nodata
&$-0.0\pm4$
&GB6 J1228+1124
&
\\
 12 29 06
&\phs02 03
&170
&$19.1\pm0.08$
&$17.3\pm0.1$
&$15.7\pm0.1$
&$13.1\pm0.3$
&$8.5\pm0.4$
&$-0.4\pm0.03$
&GB6 J1229+0202
&
\\
 12 30 50
&\phs12 23
&165
&$19.1\pm0.07$
&$15.5\pm0.1$
&$13.1\pm0.1$
&$9.3\pm0.3$
&$5.9\pm0.5$
&$-0.6\pm0.03$
&GB6 J1230+1223
&
\\
 12 31 09
&\phs13 51
&   
&$0.2\pm0.1$
&\nodata
&\nodata
&$0.7\pm0.3$
&\nodata
&$1.1\pm1$
&GB6 J1231+1344
&
\\
 12 46 52
&$-$25 47
&177
&$1.3\pm0.08$
&$1.5\pm0.2$
&$1.8\pm0.2$
&$1.1\pm0.2$
&$1.3\pm0.5$
&$0.2\pm0.3$
&PMN J1246-2547
&
\\
 12 56 11
&$-$05 47
&181
&$17.1\pm0.08$
&$17.9\pm0.1$
&$18.0\pm0.1$
&$16.6\pm0.3$
&$13.1\pm0.5$
&$0.0\pm0.03$
&PMN J1256-0547
&
\\
 12 58 06
&$-$31 58
&180
&$1.5\pm0.07$
&$1.2\pm0.1$
&$1.3\pm0.2$
&\nodata
&\nodata
&$-0.4\pm0.4$
&PMN J1257-3154
&
\\
 12 58 55
&$-$22 23
&   
&$1.0\pm0.08$
&$0.9\pm0.1$
&$1.0\pm0.2$
&\nodata
&\nodata
&$-0.1\pm0.7$
&PMN J1258-2219
&
\\
 13 02 49
&\phs48 56
&   
&\nodata
&\nodata
&$0.9\pm0.07$
&\nodata
&$1.1\pm0.4$
&$0.2\pm0.9$
&\nodata
&
\\
 13 05 54
&$-$49 28
&   
&$1.1\pm0.06$
&$1.1\pm0.1$
&\nodata
&$0.9\pm0.2$
&\nodata
&$-0.1\pm0.5$
&PMN J1305-4928
&
\\
 13 09 25
&\phs11 55
&   
&$1.0\pm0.07$
&$0.9\pm0.1$
&$1.0\pm0.1$
&$1.2\pm0.3$
&\nodata
&$0.1\pm0.4$
&GB6 J1309+1154
&
\\
 13 10 35
&\phs32 21
&052
&$2.9\pm0.07$
&$3.0\pm0.1$
&$2.7\pm0.1$
&$2.4\pm0.2$
&$2.1\pm0.6$
&$-0.1\pm0.1$
&GB6 J1310+3220
&
\\
 13 16 05
&$-$33 37
&182
&$1.5\pm0.07$
&$1.6\pm0.1$
&$1.7\pm0.1$
&$1.7\pm0.2$
&$1.7\pm0.4$
&$0.1\pm0.2$
&PMN J1316-3339
&
\\
 13 24 29
&$-$10 46
&   
&$0.9\pm0.09$
&$0.9\pm0.1$
&$1.0\pm0.1$
&$1.4\pm0.3$
&$1.5\pm0.6$
&$0.4\pm0.4$
&PMN J1324-1049
&
\\
 13 27 25
&\phs22 12
&   
&$1.0\pm0.07$
&$1.0\pm0.09$
&$0.8\pm0.1$
&$1.4\pm0.5$
&$1.1\pm0.4$
&$0.1\pm0.4$
&GB6 J1327+2210
&\tablenotemark{a}
\\
 13 29 15
&\phs32 01
&040
&$0.8\pm0.06$
&\nodata
&$0.8\pm0.3$
&\nodata
&\nodata
&$-0.0\pm1$
&GB6 J1329+3154
&
\\
 13 30 55
&\phs25 04
&   
&$1.1\pm0.07$
&$1.1\pm0.1$
&$1.1\pm0.1$
&\nodata
&\nodata
&$-0.0\pm0.5$
&GB6 J1330+2509
&\tablenotemark{a}
\\
 13 31 19
&\phs30 31
&026
&$2.1\pm0.07$
&$1.8\pm0.1$
&$1.4\pm0.1$
&\nodata
&\nodata
&$-0.6\pm0.3$
&GB6 J1331+3030
&
\\
 13 32 54
&\phs02 00
&   
&$1.3\pm0.07$
&$1.3\pm0.1$
&$1.1\pm0.1$
&$1.2\pm0.3$
&$0.9\pm0.4$
&$-0.2\pm0.3$
&GB6 J1332+0200
&
\\
 13 33 33
&\phs27 23
&   
&$0.8\pm0.07$
&$0.9\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.1\pm0.5$
&GB6 J1333+2725
&\tablenotemark{a}
\\
 13 36 49
&$-$33 58
&185
&$1.9\pm0.07$
&$1.4\pm0.1$
&$1.1\pm0.1$
&$1.7\pm0.4$
&\nodata
&$-0.6\pm0.3$
&PMN J1336-3358
&
\\
 13 37 39
&$-$12 57
&188
&$5.9\pm0.08$
&$6.3\pm0.1$
&$6.4\pm0.1$
&$6.1\pm0.2$
&$4.1\pm0.4$
&$0.0\pm0.07$
&PMN J1337-1257
&
\\
 13 43 57
&\phs66 01
&   
&$0.8\pm0.08$
&$0.4\pm0.1$
&$0.6\pm0.1$
&\nodata
&$1.4\pm0.3$
&$0.2\pm0.4$
&GB6 J1344+6606
&\tablenotemark{a}
\\
 13 54 51
&$-$10 41
&197
&$1.7\pm0.08$
&$1.4\pm0.1$
&$1.6\pm0.2$
&$1.5\pm0.3$
&\nodata
&$-0.1\pm0.3$
&PMN J1354-1041
&
\\
 13 56 56
&\phs19 19
&004
&$1.3\pm0.07$
&$1.4\pm0.1$
&$1.2\pm0.1$
&$1.5\pm0.3$
&$0.9\pm0.4$
&$-0.0\pm0.3$
&GB6 J1357+1919
&
\\
 13 57 04
&\phs76 44
&   
&$0.7\pm0.07$
&$0.9\pm0.2$
&$0.8\pm0.1$
&$0.8\pm0.2$
&$1.3\pm0.4$
&$0.3\pm0.4$
&\nodata
&\tablenotemark{d}
\\
 13 57 06
&$-$15 29
&   
&$0.9\pm0.1$
&\nodata
&$1.0\pm0.2$
&$1.1\pm0.3$
&\nodata
&$0.1\pm0.6$
&PMN J1357-1527
&
\\
 14 08 53
&$-$07 49
&203
&$1.2\pm0.09$
&$1.0\pm0.1$
&$1.1\pm0.2$
&\nodata
&$0.9\pm0.4$
&$-0.2\pm0.5$
&1Jy 1406-076
&
\\
 14 11 16
&\phs52 16
&   
&$0.8\pm0.05$
&$0.5\pm0.1$
&\nodata
&\nodata
&\nodata
&$-1.2\pm1$
&GB6 J1411+5212
&
\\
 14 19 34
&\phs54 25
&   
&$0.9\pm0.07$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$1.5\pm0.3$
&$1.6\pm0.4$
&$0.4\pm0.3$
&GB6 J1419+5423
&\tablenotemark{a}
\\
 14 19 38
&\phs38 23
&042
&$0.9\pm0.05$
&$1.1\pm0.08$
&$1.0\pm0.08$
&$1.1\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J1419+3822
&
\\
 14 20 00
&\phs27 02
&   
&$0.9\pm0.07$
&$1.0\pm0.09$
&$1.1\pm0.1$
&$1.1\pm0.3$
&\nodata
&$0.3\pm0.4$
&GB6 J1419+2706
&\tablenotemark{a}
\\
 14 27 31
&$-$33 03
&193
&$1.0\pm0.07$
&$1.5\pm0.1$
&$1.7\pm0.2$
&$1.6\pm0.2$
&\nodata
&$0.6\pm0.3$
&PMN J1427-3306
&
\\
 14 27 50
&$-$42 06
&191
&$3.2\pm0.07$
&$3.0\pm0.1$
&$2.9\pm0.1$
&$2.4\pm0.3$
&\nodata
&$-0.2\pm0.2$
&PMN J1427-4206
&
\\
 14 40 05
&\phs49 58
&   
&\nodata
&\nodata
&\nodata
&$0.8\pm0.2$
&$1.8\pm0.8$
&$2.0\pm3$
&GB6 J1439+4958
&
\\
 14 42 56
&\phs51 56
&   
&$0.9\pm0.06$
&$1.0\pm0.08$
&$0.8\pm0.09$
&$1.1\pm0.2$
&\nodata
&$0.1\pm0.4$
&GB6 J1443+5201
&
\\
 14 58 39
&\phs71 40
&071
&$1.4\pm0.07$
&$1.4\pm0.1$
&$1.1\pm0.1$
&$0.9\pm0.3$
&$1.0\pm0.3$
&$-0.4\pm0.3$
&GB6 J1459+7140
&
\\
 15 04 34
&\phs10 29
&006
&$1.8\pm0.07$
&$1.8\pm0.1$
&$1.6\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.3$
&GB6 J1504+1029
&
\\
 15 06 52
&$-$16 44
&   
&$1.4\pm0.08$
&$1.5\pm0.2$
&$1.0\pm0.1$
&\nodata
&\nodata
&$-0.3\pm0.5$
&PMN J1507-1652
&\tablenotemark{a}
\\
 15 10 32
&$-$05 48
&   
&$1.1\pm0.08$
&\nodata
&$1.4\pm0.2$
&\nodata
&\nodata
&$0.4\pm0.6$
&PMN J1510-0543
&
\\
 15 12 46
&$-$09 05
&207
&$1.7\pm0.08$
&$1.8\pm0.1$
&$1.8\pm0.2$
&$1.9\pm0.3$
&$1.3\pm0.4$
&$0.1\pm0.3$
&1Jy 1510-08
&
\\
 15 14 00
&$-$10 13
&   
&$0.9\pm0.1$
&$0.9\pm0.2$
&$1.1\pm0.2$
&$0.8\pm0.3$
&\nodata
&$0.1\pm0.6$
&PMN J1513-1012
&
\\
 15 16 38
&\phs00 13
&002
&$1.6\pm0.07$
&$1.9\pm0.1$
&$1.7\pm0.1$
&$1.5\pm0.2$
&\nodata
&$0.1\pm0.2$
&GB6 J1516+0015
&
\\
 15 17 44
&$-$24 21
&205
&$1.8\pm0.08$
&$1.8\pm0.1$
&$1.9\pm0.2$
&$1.8\pm0.3$
&$2.3\pm1$
&$0.0\pm0.3$
&PMN J1517-2422
&
\\
 15 40 51
&\phs14 47
&   
&$1.1\pm0.07$
&\nodata
&$0.8\pm0.2$
&$1.0\pm0.2$
&\nodata
&$-0.2\pm0.4$
&GB6 J1540+1447
&
\\
 15 49 27
&\phs50 37
&   
&$1.0\pm0.07$
&$0.8\pm0.1$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$1.1\pm0.3$
&$-0.1\pm0.3$
&GB6 J1549+5038
&
\\
 15 49 31
&\phs02 36
&005
&$2.2\pm0.08$
&$2.4\pm0.1$
&$2.1\pm0.1$
&$1.9\pm0.3$
&$1.9\pm0.5$
&$-0.1\pm0.2$
&GB6 J1549+0237
&
\\
 15 50 38
&\phs05 26
&007
&$2.4\pm0.07$
&$2.4\pm0.1$
&$2.0\pm0.1$
&$1.9\pm0.2$
&$1.9\pm0.4$
&$-0.2\pm0.2$
&GB6 J1550+0527
&
\\
 15 56 13
&$-$79 12
&   
&$0.8\pm0.07$
&$0.4\pm0.1$
&$0.5\pm0.1$
&\nodata
&\nodata
&$-1.1\pm1$
&PMN J1556-7914
&
\\
 16 01 56
&\phs33 29
&   
&$0.9\pm0.06$
&$0.8\pm0.08$
&$0.9\pm0.08$
&$0.7\pm0.2$
&\nodata
&$-0.1\pm0.4$
&GB6 J1602+3326
&
\\
 16 08 50
&\phs10 28
&009
&$2.3\pm0.07$
&$2.4\pm0.1$
&$2.2\pm0.1$
&$1.9\pm0.2$
&$2.1\pm0.7$
&$-0.1\pm0.2$
&GB6 J1608+1029
&
\\
 16 13 41
&\phs34 12
&023
&$3.9\pm0.06$
&$3.4\pm0.1$
&$3.3\pm0.1$
&$2.8\pm0.2$
&$1.8\pm0.4$
&$-0.3\pm0.1$
&GB6 J1613+3412
&
\\
 16 17 55
&$-$77 16
&183
&$2.4\pm0.06$
&$2.2\pm0.09$
&$2.0\pm0.1$
&$1.7\pm0.2$
&\nodata
&$-0.3\pm0.2$
&PMN J1617-7717
&
\\
 16 33 15
&\phs82 27
&076
&$1.3\pm0.05$
&$1.5\pm0.08$
&$1.4\pm0.1$
&$1.4\pm0.3$
&\nodata
&$0.3\pm0.3$
&\nodata
&\tablenotemark{e}
\\
 16 35 16
&\phs38 07
&033
&$4.2\pm0.06$
&$4.9\pm0.1$
&$4.9\pm0.1$
&$4.5\pm0.2$
&$3.9\pm0.4$
&$0.1\pm0.07$
&GB6 J1635+3808
&
\\
 16 37 27
&\phs47 14
&   
&$0.8\pm0.06$
&\nodata
&$0.9\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.1\pm0.4$
&GB6 J1637+4717
&
\\
 16 38 12
&\phs57 22
&056
&$1.3\pm0.05$
&$1.4\pm0.1$
&$1.5\pm0.1$
&$1.6\pm0.2$
&$1.2\pm0.3$
&$0.1\pm0.2$
&GB6 J1638+5720
&
\\
 16 42 39
&\phs68 53
&069
&$1.0\pm0.06$
&$1.0\pm0.1$
&$0.9\pm0.1$
&$1.0\pm0.2$
&$0.8\pm0.3$
&$-0.2\pm0.3$
&GB6 J1642+6856
&\tablenotemark{a}
\\
 16 42 56
&\phs39 48
&035
&$6.9\pm0.06$
&$6.5\pm0.1$
&$6.0\pm0.1$
&$5.3\pm0.2$
&$4.0\pm0.4$
&$-0.3\pm0.06$
&GB6 J1642+3948
&
\\
 16 43 19
&$-$77 12
&   
&$0.8\pm0.08$
&$0.9\pm0.1$
&$0.8\pm0.1$
&$0.6\pm0.2$
&\nodata
&$0.0\pm0.5$
&PMN J1644-7715
&
\\
 16 48 26
&\phs41 14
&   
&\nodata
&$0.8\pm0.1$
&$1.2\pm0.2$
&\nodata
&\nodata
&$1.6\pm2$
&GB6 J1648+4104
&
\\
 16 51 06
&\phs04 57
&010
&$1.6\pm0.09$
&$1.0\pm0.1$
&$1.1\pm0.2$
&$1.0\pm0.3$
&\nodata
&$-0.7\pm0.4$
&GB6 J1651+0459
&
\\
 16 54 12
&\phs39 39
&036
&$1.1\pm0.05$
&$1.2\pm0.09$
&\nodata
&\nodata
&$1.0\pm0.4$
&$0.0\pm0.4$
&GB6 J1653+3945
&\tablenotemark{a}
\\
 16 56 57
&\phs57 06
&   
&$0.6\pm0.07$
&$0.8\pm0.1$
&$0.6\pm0.1$
&$0.9\pm0.2$
&$1.0\pm0.4$
&$0.3\pm0.4$
&GB6 J1657+5705
&
\\
 16 57 54
&\phs47 49
&   
&$1.0\pm0.05$
&\nodata
&$0.6\pm0.09$
&\nodata
&\nodata
&$-1.0\pm0.6$
&\nodata
&\tablenotemark{f}
\\
 16 58 08
&\phs07 42
&013
&$1.1\pm0.07$
&$1.2\pm0.09$
&$1.0\pm0.1$
&$1.5\pm0.5$
&$1.2\pm0.6$
&$-0.0\pm0.4$
&GB6 J1658+0741
&
\\
 16 59 40
&\phs68 29
&   
&\nodata
&\nodata
&$0.7\pm0.09$
&$1.0\pm0.2$
&$0.8\pm0.3$
&$0.4\pm0.9$
&GB6 J1700+6830
&\tablenotemark{a}
\\
 17 03 40
&$-$62 13
&198
&$1.8\pm0.06$
&$1.9\pm0.1$
&$2.0\pm0.1$
&$1.7\pm0.2$
&\nodata
&$0.0\pm0.2$
&PMN J1703-6212
&
\\
 17 07 39
&\phs01 47
&   
&$0.9\pm0.08$
&$0.9\pm0.1$
&$0.9\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-0.0\pm0.5$
&GB6 J1707+0148
&
\\
 17 16 02
&\phs68 40
&   
&$0.6\pm0.05$
&$0.6\pm0.07$
&$0.7\pm0.07$
&$0.6\pm0.1$
&\nodata
&$0.1\pm0.4$
&GB6 J1716+6836
&
\\
 17 24 00
&$-$65 00
&196
&$2.3\pm0.06$
&$2.0\pm0.09$
&$1.7\pm0.1$
&$1.2\pm0.2$
&$1.2\pm0.4$
&$-0.5\pm0.2$
&PMN J1723-6500
&
\\
 17 27 17
&\phs45 30
&043
&$1.2\pm0.06$
&$1.3\pm0.09$
&$1.1\pm0.1$
&$1.4\pm0.2$
&$1.5\pm0.4$
&$0.1\pm0.2$
&GB6 J1727+4530
&
\\
 17 34 13
&\phs38 56
&038
&$1.1\pm0.06$
&$1.3\pm0.1$
&$1.2\pm0.1$
&$1.3\pm0.2$
&$1.1\pm0.4$
&$0.2\pm0.3$
&GB6 J1734+3857
&
\\
 17 37 11
&$-$79 34
&186
&$0.9\pm0.05$
&$1.1\pm0.08$
&$1.1\pm0.09$
&\nodata
&\nodata
&$0.3\pm0.4$
&PMN J1733-7935
&
\\
 17 40 11
&\phs47 39
&   
&$0.8\pm0.06$
&$0.9\pm0.08$
&$1.1\pm0.1$
&$0.8\pm0.2$
&\nodata
&$0.2\pm0.4$
&GB6 J1739+4738
&
\\
 17 40 33
&\phs52 12
&048
&$1.3\pm0.06$
&$1.2\pm0.08$
&$1.3\pm0.1$
&$1.5\pm0.2$
&\nodata
&$0.1\pm0.2$
&GB6 J1740+5211
&
\\
 17 48 57
&\phs70 06
&068
&$0.6\pm0.05$
&$0.7\pm0.06$
&$0.9\pm0.06$
&$1.2\pm0.1$
&\nodata
&$0.7\pm0.3$
&GB6 J1748+7005
&
\\
 17 53 18
&\phs44 05
&   
&$0.8\pm0.07$
&$0.6\pm0.1$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.6$
&GB6 J1753+4410
&\tablenotemark{a}
\\
 17 53 34
&\phs28 48
&022
&$2.2\pm0.06$
&$2.3\pm0.09$
&$2.4\pm0.1$
&$2.6\pm0.2$
&$1.8\pm0.4$
&$0.1\pm0.1$
&GB6 J1753+2847
&
\\
 17 58 52
&\phs66 32
&064
&$0.6\pm0.02$
&$0.6\pm0.03$
&$0.6\pm0.08$
&$0.4\pm0.1$
&\nodata
&$0.0\pm0.3$
&GB6 J1758+6638
&\tablenotemark{a}
\\
 17 59 53
&\phs38 52
&   
&$0.9\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.2\pm0.6$
&GB6 J1800+3848
&\tablenotemark{a}
\\
 18 00 24
&\phs78 28
&072
&$1.8\pm0.06$
&$1.7\pm0.08$
&$1.7\pm0.1$
&$1.6\pm0.2$
&$1.0\pm0.2$
&$-0.2\pm0.2$
&1Jy 1803+78
&
\\
 18 01 33
&\phs44 04
&   
&$1.2\pm0.06$
&$1.3\pm0.08$
&$1.4\pm0.1$
&$1.3\pm0.2$
&$1.1\pm0.3$
&$0.2\pm0.2$
&GB6 J1801+4404
&
\\
 18 03 02
&$-$65 07
&199
&$1.3\pm0.06$
&$1.3\pm0.09$
&$1.5\pm0.1$
&$1.2\pm0.3$
&$0.9\pm0.4$
&$0.1\pm0.3$
&PMN J1803-6507
&
\\
 18 06 47
&\phs69 49
&067
&$1.4\pm0.04$
&$1.4\pm0.07$
&$1.2\pm0.08$
&$1.5\pm0.1$
&$1.3\pm0.4$
&$-0.0\pm0.2$
&GB6 J1806+6949
&
\\
 18 20 04
&$-$55 21
&   
&$0.9\pm0.08$
&$0.6\pm0.1$
&\nodata
&\nodata
&\nodata
&$-0.9\pm2$
&PMN J1819-5521
&
\\
 18 20 05
&$-$63 43
&200
&$1.5\pm0.06$
&$1.4\pm0.1$
&$1.2\pm0.1$
&$1.2\pm0.2$
&$1.5\pm0.4$
&$-0.2\pm0.3$
&PMN J1819-6345
&
\\
 18 24 07
&\phs56 50
&053
&$1.5\pm0.05$
&$1.4\pm0.09$
&$1.4\pm0.09$
&$1.5\pm0.2$
&$1.3\pm0.4$
&$-0.1\pm0.2$
&GB6 J1824+5650
&
\\
 18 29 41
&\phs48 44
&046
&$2.6\pm0.06$
&$2.5\pm0.09$
&$2.5\pm0.1$
&$1.8\pm0.2$
&$1.6\pm0.3$
&$-0.2\pm0.1$
&GB6 J1829+4844
&
\\
 18 35 00
&\phs32 46
&   
&$0.8\pm0.07$
&$0.9\pm0.08$
&$0.7\pm0.09$
&\nodata
&\nodata
&$-0.0\pm0.6$
&GB6 J1835+3241
&
\\
 18 37 29
&$-$71 06
&192
&$1.9\pm0.05$
&$1.8\pm0.07$
&$1.5\pm0.08$
&$1.2\pm0.1$
&\nodata
&$-0.4\pm0.2$
&PMN J1837-7108
&
\\
 18 40 29
&\phs79 46
&073
&$1.2\pm0.05$
&$0.9\pm0.09$
&$1.0\pm0.2$
&$0.5\pm0.2$
&\nodata
&$-0.6\pm0.4$
&1Jy 1845+79
&
\\
 18 42 47
&\phs68 07
&066
&$1.0\pm0.04$
&$1.2\pm0.06$
&$1.2\pm0.06$
&$0.9\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J1842+6809
&\tablenotemark{a}
\\
 18 48 30
&\phs32 21
&   
&$0.7\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.1$
&$1.3\pm0.3$
&\nodata
&$0.5\pm0.5$
&GB6 J1848+3219
&
\\
 18 49 34
&\phs67 05
&065
&$1.3\pm0.05$
&$1.4\pm0.08$
&$1.4\pm0.06$
&$1.3\pm0.1$
&$1.5\pm0.2$
&$0.1\pm0.2$
&GB6 J1849+6705
&\tablenotemark{a}
\\
 18 50 40
&\phs28 23
&028
&$1.4\pm0.05$
&$1.2\pm0.08$
&$0.9\pm0.08$
&$0.7\pm0.2$
&$1.0\pm0.5$
&$-0.6\pm0.3$
&GB6 J1850+2825
&
\\
 19 02 56
&\phs31 53
&034
&$1.3\pm0.05$
&$1.1\pm0.08$
&$0.8\pm0.08$
&$0.8\pm0.2$
&\nodata
&$-0.6\pm0.3$
&GB6 J1902+3159
&
\\
 19 23 30
&$-$21 06
&008
&$2.1\pm0.08$
&$2.2\pm0.1$
&$2.1\pm0.1$
&$2.5\pm0.3$
&$2.0\pm0.8$
&$0.1\pm0.2$
&PMN J1923-2104
&
\\
 19 27 27
&\phs61 18
&059
&$1.1\pm0.05$
&$1.0\pm0.09$
&$1.1\pm0.1$
&$1.0\pm0.2$
&\nodata
&$-0.1\pm0.3$
&GB6 J1927+6117
&
\\
 19 27 37
&\phs73 57
&070
&$3.5\pm0.05$
&$3.4\pm0.08$
&$2.9\pm0.08$
&$2.8\pm0.2$
&$2.0\pm0.4$
&$-0.3\pm0.09$
&GB6 J1927+7357
&
\\
 19 37 05
&$-$39 56
&   
&$0.7\pm0.08$
&$0.9\pm0.2$
&$1.1\pm0.2$
&$1.3\pm0.3$
&\nodata
&$0.6\pm0.5$
&PMN J1937-3957
&
\\
 19 38 11
&$-$63 45
&   
&$0.8\pm0.06$
&$0.8\pm0.09$
&\nodata
&\nodata
&\nodata
&$-0.1\pm0.8$
&PMN J1939-6342
&\tablenotemark{a}
\\
 19 52 17
&\phs02 33
&   
&$0.9\pm0.09$
&$0.6\pm0.1$
&$0.6\pm0.1$
&\nodata
&\nodata
&$-0.8\pm0.8$
&GB6 J1952+0230
&
\\
 19 55 35
&\phs51 32
&051
&\nodata
&$1.1\pm0.1$
&$0.8\pm0.1$
&$1.1\pm0.3$
&\nodata
&$-0.3\pm1$
&GB6 J1955+5131
&\tablenotemark{a}
\\
 19 58 00
&$-$38 45
&003
&$3.1\pm0.08$
&$3.3\pm0.1$
&$3.0\pm0.1$
&$2.8\pm0.2$
&$2.7\pm1$
&$-0.1\pm0.1$
&PMN J1957-3845
&
\\
 20 00 56
&$-$17 49
&011
&$1.6\pm0.08$
&$1.5\pm0.1$
&$1.6\pm0.1$
&$1.6\pm0.2$
&$2.5\pm1$
&$-0.0\pm0.3$
&PMN J2000-1748
&
\\
 20 05 57
&\phs77 55
&   
&$0.7\pm0.06$
&\nodata
&\nodata
&$0.9\pm0.3$
&$1.0\pm0.3$
&$0.3\pm0.4$
&1Jy 2007+77
&
\\
 20 10 23
&\phs72 30
&   
&$0.7\pm0.08$
&$0.9\pm0.1$
&$0.8\pm0.09$
&$1.1\pm0.2$
&\nodata
&$0.4\pm0.5$
&GB6 J2009+7229
&
\\
 20 11 17
&$-$15 47
&014
&$1.5\pm0.07$
&$1.6\pm0.1$
&$1.5\pm0.2$
&$1.1\pm0.3$
&\nodata
&$-0.1\pm0.4$
&PMN J2011-1546
&
\\
 20 22 30
&\phs61 36
&063
&$1.5\pm0.07$
&$1.4\pm0.09$
&$1.3\pm0.1$
&$0.9\pm0.2$
&\nodata
&$-0.3\pm0.3$
&GB6 J2022+6137
&
\\
 20 35 03
&$-$68 45
&194
&$0.8\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.1$
&$0.7\pm0.2$
&\nodata
&$-0.0\pm0.5$
&PMN J2035-6846
&
\\
 20 35 22
&\phs10 58
&   
&$0.7\pm0.08$
&$1.2\pm0.2$
&\nodata
&$1.0\pm0.2$
&$0.9\pm0.4$
&$0.3\pm0.4$
&GB6 J2035+1055
&
\\
 20 56 07
&$-$47 17
&208
&$1.7\pm0.06$
&$1.9\pm0.09$
&$1.9\pm0.1$
&$1.9\pm0.2$
&$2.4\pm0.9$
&$0.2\pm0.2$
&PMN J2056-4714
&
\\
 21 09 26
&$-$41 14
&001
&$1.5\pm0.06$
&$1.7\pm0.1$
&$1.2\pm0.1$
&$0.9\pm0.2$
&$1.2\pm0.5$
&$-0.2\pm0.3$
&PMN J2109-4110
&
\\
 21 09 37
&\phs35 37
&049
&$1.0\pm0.07$
&$0.8\pm0.1$
&$0.7\pm0.1$
&\nodata
&$1.1\pm0.3$
&$-0.2\pm0.4$
&GB6 J2109+3532
&\tablenotemark{a}
\\
 21 23 43
&\phs05 36
&027
&$2.2\pm0.07$
&$1.8\pm0.1$
&$1.7\pm0.1$
&$1.5\pm0.3$
&\nodata
&$-0.4\pm0.3$
&GB6 J2123+0535
&
\\
 21 31 33
&$-$12 06
&017
&$2.7\pm0.08$
&$2.4\pm0.1$
&$2.3\pm0.1$
&$1.9\pm0.2$
&\nodata
&$-0.3\pm0.2$
&PMN J2131-1207
&
\\
 21 34 05
&$-$01 54
&020
&$1.9\pm0.08$
&$1.8\pm0.1$
&$1.7\pm0.1$
&$1.5\pm0.3$
&$1.1\pm0.4$
&$-0.2\pm0.3$
&PMN J2134-0153
&
\\
 21 36 37
&\phs00 42
&025
&$4.3\pm0.08$
&$3.5\pm0.1$
&$3.0\pm0.2$
&$1.4\pm0.2$
&$1.3\pm0.4$
&$-0.7\pm0.2$
&GB6 J2136+0041
&
\\
 21 39 17
&\phs14 24
&041
&$2.3\pm0.07$
&$2.2\pm0.1$
&$1.9\pm0.1$
&$1.6\pm0.2$
&\nodata
&$-0.3\pm0.2$
&GB6 J2139+1423
&
\\
 21 43 25
&\phs17 40
&044
&$1.2\pm0.06$
&$1.4\pm0.09$
&\nodata
&\nodata
&\nodata
&$0.5\pm0.5$
&GB6 J2143+1743
&
\\
 21 48 05
&\phs06 57
&037
&$7.8\pm0.07$
&$7.5\pm0.1$
&$7.2\pm0.1$
&$6.6\pm0.2$
&$5.1\pm0.5$
&$-0.2\pm0.06$
&GB6 J2148+0657
&
\\
 21 48 49
&$-$77 57
&184
&$1.4\pm0.05$
&$1.3\pm0.09$
&\nodata
&\nodata
&\nodata
&$-0.3\pm0.5$
&PMN J2146-7755
&
\\
 21 51 45
&$-$30 26
&   
&$1.0\pm0.07$
&$1.2\pm0.1$
&$1.2\pm0.1$
&$1.5\pm0.2$
&$1.0\pm0.5$
&$0.3\pm0.3$
&PMN J2151-3028
&
\\
 21 57 05
&$-$69 42
&190
&$3.6\pm0.06$
&$2.9\pm0.1$
&$2.6\pm0.1$
&$2.1\pm0.2$
&$1.5\pm0.7$
&$-0.6\pm0.1$
&PMN J2157-6941
&
\\
 21 58 07
&$-$15 02
&018
&$2.0\pm0.08$
&$2.0\pm0.1$
&$1.7\pm0.1$
&$1.5\pm0.3$
&\nodata
&$-0.2\pm0.3$
&PMN J2158-1501
&
\\
 22 02 49
&\phs42 17
&058
&$2.9\pm0.06$
&$3.0\pm0.09$
&$3.1\pm0.09$
&$2.7\pm0.2$
&\nodata
&$0.1\pm0.1$
&GB6 J2202+4216
&
\\
 22 03 20
&\phs31 46
&054
&$2.8\pm0.06$
&$2.7\pm0.1$
&$2.2\pm0.1$
&$1.8\pm0.3$
&$1.8\pm0.4$
&$-0.4\pm0.2$
&GB6 J2203+3145
&
\\
 22 03 26
&\phs17 24
&045
&$1.5\pm0.08$
&$1.7\pm0.1$
&$1.7\pm0.1$
&$1.7\pm0.2$
&\nodata
&$0.2\pm0.3$
&GB6 J2203+1725
&
\\
 22 06 09
&$-$18 39
&016
&$1.7\pm0.07$
&$1.7\pm0.1$
&$1.3\pm0.1$
&$1.5\pm0.4$
&\nodata
&$-0.3\pm0.3$
&PMN J2206-1835
&
\\
 22 07 08
&$-$53 49
&   
&$1.0\pm0.06$
&$0.9\pm0.09$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.3\pm0.6$
&PMN J2207-5346
&
\\
 22 11 33
&\phs23 51
&050
&$1.0\pm0.07$
&\nodata
&$1.4\pm0.1$
&$1.0\pm0.3$
&\nodata
&$0.5\pm0.4$
&GB6 J2212+2355
&
\\
 22 18 52
&$-$03 35
&030
&$2.4\pm0.08$
&$2.0\pm0.1$
&$2.0\pm0.2$
&$1.7\pm0.2$
&\nodata
&$-0.4\pm0.2$
&PMN J2218-0335
&
\\
 22 25 46
&$-$04 56
&029
&$4.9\pm0.07$
&$4.6\pm0.1$
&$4.1\pm0.1$
&$3.8\pm0.3$
&$5.4\pm2$
&$-0.2\pm0.1$
&PMN J2225-0457
&
\\
 22 29 41
&$-$08 32
&024
&$2.3\pm0.08$
&$2.7\pm0.1$
&$2.6\pm0.2$
&$3.2\pm0.3$
&$2.2\pm0.4$
&$0.2\pm0.2$
&PMN J2229-0832
&
\\
 22 29 46
&$-$20 51
&   
&$0.9\pm0.08$
&$0.8\pm0.1$
&$0.8\pm0.1$
&$1.1\pm0.4$
&\nodata
&$-0.1\pm0.6$
&PMN J2229-2049
&
\\
 22 32 38
&\phs11 44
&047
&$3.0\pm0.08$
&$3.3\pm0.1$
&$3.4\pm0.1$
&$3.7\pm0.3$
&$2.8\pm0.3$
&$0.1\pm0.1$
&GB6 J2232+1143
&
\\
 22 35 12
&$-$48 34
&206
&$1.7\pm0.06$
&$1.9\pm0.1$
&$1.8\pm0.1$
&$1.9\pm0.2$
&$2.1\pm0.5$
&$0.1\pm0.2$
&PMN J2235-4835
&
\\
 22 36 18
&\phs28 25
&057
&$1.2\pm0.08$
&$1.3\pm0.1$
&$1.1\pm0.1$
&\nodata
&\nodata
&$-0.0\pm0.4$
&GB6 J2236+2828
&
\\
 22 39 39
&$-$57 00
&201
&$1.1\pm0.05$
&$1.3\pm0.07$
&\nodata
&\nodata
&\nodata
&$0.5\pm0.4$
&PMN J2239-5701
&
\\
 22 46 13
&$-$12 10
&021
&$1.2\pm0.07$
&$1.2\pm0.2$
&$1.1\pm0.2$
&$1.0\pm0.4$
&\nodata
&$-0.2\pm0.6$
&PMN J2246-1206
&
\\
 22 54 00
&\phs16 08
&055
&$7.0\pm0.07$
&$6.7\pm0.1$
&$6.8\pm0.1$
&$6.3\pm0.2$
&$5.6\pm0.5$
&$-0.1\pm0.06$
&GB6 J2253+1608
&
\\
 22 55 36
&\phs42 02
&   
&$1.1\pm0.05$
&$0.8\pm0.07$
&$0.9\pm0.2$
&$0.5\pm0.2$
&\nodata
&$-0.6\pm0.5$
&GB6 J2255+4202
&
\\
 22 56 18
&$-$20 11
&019
&$0.9\pm0.08$
&$0.7\pm0.1$
&$0.8\pm0.1$
&$1.1\pm0.4$
&\nodata
&$-0.2\pm0.6$
&PMN J2256-2011
&
\\
 22 58 06
&$-$27 57
&012
&$6.7\pm0.07$
&$6.7\pm0.1$
&$6.6\pm0.1$
&$5.9\pm0.3$
&$5.2\pm0.5$
&$-0.1\pm0.06$
&PMN J2258-2758
&
\\
 23 15 57
&$-$50 17
&204
&$1.2\pm0.05$
&$1.2\pm0.08$
&$0.9\pm0.09$
&\nodata
&\nodata
&$-0.2\pm0.3$
&PMN J2315-5018
&
\\
 23 22 54
&\phs51 07
&   
&$0.8\pm0.06$
&$0.7\pm0.09$
&$0.8\pm0.1$
&\nodata
&\nodata
&$-0.3\pm0.6$
&GB6 J2322+5057
&\tablenotemark{a}
\\
 23 27 42
&\phs09 39
&   
&$0.8\pm0.08$
&$1.3\pm0.2$
&$1.2\pm0.2$
&$0.9\pm0.3$
&$1.1\pm0.5$
&$0.5\pm0.5$
&GB6 J2327+0940
&
\\
 23 29 10
&$-$47 32
&   
&$1.4\pm0.05$
&$1.2\pm0.1$
&$1.4\pm0.1$
&$1.3\pm0.2$
&$1.2\pm0.3$
&$-0.1\pm0.2$
&PMN J2329-4730
&
\\
 23 30 52
&\phs10 56
&   
&$1.0\pm0.07$
&$1.2\pm0.1$
&$1.0\pm0.1$
&$1.3\pm0.5$
&\nodata
&$0.1\pm0.4$
&GB6 J2330+1100
&
\\
 23 31 19
&$-$15 59
&032
&$1.3\pm0.08$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$1.1\pm0.5$
&\nodata
&$-0.5\pm0.6$
&PMN J2331-1556
&
\\
 23 33 43
&$-$23 40
&   
&$0.9\pm0.06$
&$0.9\pm0.1$
&$1.2\pm0.2$
&$1.2\pm0.2$
&\nodata
&$0.3\pm0.4$
&PMN J2333-2343
&\tablenotemark{a}
\\
 23 34 11
&\phs07 34
&   
&$1.1\pm0.08$
&$1.0\pm0.1$
&$1.1\pm0.1$
&$0.8\pm0.2$
&\nodata
&$-0.2\pm0.4$
&GB6 J2334+0736
&
\\
 23 35 05
&$-$01 29
&   
&$0.7\pm0.08$
&$1.2\pm0.1$
&$1.3\pm0.1$
&$0.7\pm0.2$
&\nodata
&$0.7\pm0.6$
&PMN J2335-0131
&
\\
 23 35 30
&$-$52 42
&195
&$1.0\pm0.04$
&$0.7\pm0.07$
&$0.5\pm0.1$
&$0.9\pm0.3$
&\nodata
&$-0.8\pm0.5$
&PMN J2336-5236
&
\\
 23 46 42
&\phs09 27
&   
&$1.1\pm0.07$
&$1.0\pm0.1$
&$0.7\pm0.1$
&$1.0\pm0.4$
&$1.1\pm0.5$
&$-0.3\pm0.4$
&GB6 J2346+0930
&\tablenotemark{a}
\\
 23 48 16
&$-$16 31
&039
&$1.8\pm0.08$
&$1.8\pm0.1$
&$2.0\pm0.1$
&$1.6\pm0.2$
&\nodata
&$0.1\pm0.2$
&PMN J2348-1631
&
\\
 23 54 25
&\phs45 50
&074
&$1.6\pm0.06$
&$1.2\pm0.1$
&$1.3\pm0.1$
&$1.2\pm0.2$
&\nodata
&$-0.4\pm0.3$
&GB6 J2354+4553
&
\\
 23 56 21
&\phs49 52
&075
&$0.9\pm0.04$
&$0.8\pm0.07$
&\nodata
&\nodata
&\nodata
&$-0.3\pm0.6$
&\nodata
&\tablenotemark{g}
\\
 23 57 54
&$-$53 13
&189
&$1.3\pm0.05$
&$1.1\pm0.09$
&$1.1\pm0.1$
&\nodata
&$0.8\pm0.3$
&$-0.4\pm0.3$
&PMN J2357-5311
&
\\
 23 58 08
&$-$10 13
&   
&$1.0\pm0.07$
&$1.2\pm0.1$
&\nodata
&$1.1\pm0.2$
&\nodata
&$0.2\pm0.4$
&PMN J2358-1020
&
\\
 23 58 52
&$-$60 50
&187
&$1.8\pm0.06$
&$1.4\pm0.09$
&$1.2\pm0.09$
&\nodata
&\nodata
&$-0.7\pm0.3$
&PMN J2358-6054
&
\\
\enddata

\tablenotetext{a}{Indicates the source has multiple possible identifications.}
\tablenotetext{b}{Source J0322-3711 (Fornax A) is extended, and the fluxes
listed were obtained by aperture photometry.}
\tablenotetext{c}{Source J0519-0540 is a blend of the Lynds Bright Nebulae LBN
207.65-23.11 and LBN 207.29-22.66.}
\tablenotetext{d}{Source J1357+7644 is outside of the declination range of the
GB6 and PMN catalogs.  Identified as QSO NVSSJ135755+764320 by Trushkin (2006,
private communication).}
\tablenotetext{e}{Source J1633+8227 is outside of the declination range of the
GB6 and PMN catalogs. It was identified as NGC 6251 by \citet{trushkin:2003}.}
\tablenotetext{f}{Source J1657+4749 is identified as QSO GB6J1658+4737 by
Trushkin (2006, private communication). Offset from the \map\ position is 11.6
arcminutes.}
\tablenotetext{g}{Source J2356+4952 is identified as GB6 J2355+4950 by Trushkin
(2003). Offset from the \map\ position is 11.9 arcminutes.}
\end{deluxetable}
